Numerical Synthesis of Pontryagin Optimal Control Minimizers Using Sampling-Based Methods

Optimal control remains as one of the most versatile frameworks in systems theory, enabling applications ranging from classical robust control to real-time safe operation of fleets of vehicles. While some optimal control problems can be efficiently solved using algebraic or convex methods, most general forms of optimal control must be solved using memory- expensive numerical methods. In this paper we present a theoretical formulation and a corresponding numerical algorithm that can find Pontryagin- optimal inputs for general dynamical systems by using a direct method. Pontryagin-optimal inputs, those satisfying the Minimum Principle, can be found for many classes of problems using indirect methods. But convergent numerical methods to solve indirect problems are hard to find and often converge slowly. On the other hand, convergent direct optimal control methods are fast and founded on solid theory, but their limit points are usually Banach-optimal inputs, which are a weaker form of optimality condition. Our result, founded on the theory of relaxed inputs as defined by J. Warga, establishes an equivalence between Pontryagin- optimal inputs and optimal relaxed inputs. Then, we formu- late a sampling-based numerical method to approximate the Pontryagin-optimal relaxed inputs using an iterative method. Finally, using a provably-convergent numerical method, we synthesize approximations of the Pontryagin-optimal inputs from the sampled relaxed inputs.

==> images/vector_field2.pdftex_t <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vector_field2_notext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.99882453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88548802)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vector_field2_notext.pdf}}%
    \put(0.52766446,0.80564886){\color[rgb]{0.8,0,0}\makebox(0,0)[rb]{\smash{$\set{f(\hat{x},u)\mid u\in U}$}}}%
    \put(0.74540737,0.44274375){\color[rgb]{0.20392157,0.39607843,0.64313725}\makebox(0,0)[lb]{\smash{$\cohull\set{f(\hat{x},u_k)}_{k=1}^4$}}}%
    \put(0.74540737,0.86371368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(\hat{x},u_1)$}}}%
    \put(0.38250243,0.68951924){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$f(\hat{x},u_2)$}}}%
    \put(0.29540525,0.32661447){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$f(\hat{x},u_3)$}}}%
    \put(0.74540737,0.0072581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(\hat{x},u_4)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vector_field2_notext.pdf}}%
    \put(0.0631461,0.42822768){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\hat{x}$}}}%
    \put(0.0631461,0.5443573){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x_2$}}}%
    \put(0.17927567,0.4137116){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vector_field2_notext.pdf}}%
  \end{picture}%
\endgroup%

